Facial Behavior Analysis using 4D Curvature Statistics for Presentation Attack Detection

The human face has a high potential for biometric identification due to its many individual traits. At the same time, such identification is vulnerable to biometric copies. These presentation attacks pose a great challenge in unsupervised authentication settings. As a countermeasure, we propose a method that automatically analyzes the plausibility of facial behavior based on a sequence of 3D face scans. A compact feature representation measures facial behavior using the temporal curvature change. Finally, we train our method only on genuine faces in an anomaly detection scenario. Our method can detect presentation attacks using elastic 3D masks, bent photographs with eye holes, and monitor replay-attacks. For evaluation, we recorded a challenging database containing such cases using a high-quality 3D sensor. It features 109 4D face scans including eleven different types of presentation attacks. We achieve error rates of 11% and 6% for APCER and BPCER, respectively.

==> images/curvatureCorrelationConfidence.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.338185in}{2.207499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.338185in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.338185in}{2.207499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.207499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{2.158887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437907in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{1.896734in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{1.279389in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{1.264508in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{1.323132in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{1.303215in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{1.243439in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{1.184456in}}%
\pgfpathlineto{\pgfqpoint{0.595086in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{1.088361in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{1.019005in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{0.980536in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.959347in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{0.937688in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{0.798005in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{0.878201in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{0.766804in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{0.693063in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{0.802839in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{0.865921in}}%
\pgfpathlineto{\pgfqpoint{0.886989in}{0.914634in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{0.914330in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.856039in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.831657in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{0.798928in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.752338in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{0.679172in}}%
\pgfpathlineto{\pgfqpoint{1.044167in}{0.631907in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{0.622255in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.615844in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{0.613721in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{0.608079in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{0.547636in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.470138in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.372675in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.366662in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{0.412458in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.392547in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{0.434789in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{0.427038in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.447069in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.492562in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.527246in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.805120in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{1.000540in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.100219in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{1.087876in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.104636in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{1.162559in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{1.130366in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.082083in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{0.962770in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.828419in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{0.718641in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{0.612564in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{0.506662in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{0.445206in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.443632in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.435897in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.423750in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.409363in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.407229in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{0.395695in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.386980in}}%
\pgfpathlineto{\pgfqpoint{1.897422in}{0.413551in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.473022in}}%
\pgfpathlineto{\pgfqpoint{1.942330in}{0.545312in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{0.605532in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{0.692778in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{0.802437in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.863262in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{0.944080in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{1.150422in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.213692in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.252557in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.282569in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{1.311610in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{1.272073in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.164615in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{1.022930in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.815404in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{0.665048in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{0.599897in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{0.533122in}}%
\pgfpathlineto{\pgfqpoint{2.368957in}{0.448372in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{0.390671in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{0.372764in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{0.374889in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{0.336341in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{0.278613in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.263423in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{0.171382in}}%
\pgfpathlineto{\pgfqpoint{2.548590in}{0.164423in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.313037in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.437198in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.543470in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.553073in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.560110in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{0.573804in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{0.582093in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{0.597512in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{0.622406in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.671216in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{0.718403in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{0.728078in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{0.721681in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{0.752103in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{0.614788in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{0.646396in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{0.739341in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{0.730300in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{0.756155in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{0.812379in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{0.815739in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{0.935379in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.991669in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{1.050039in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{1.139153in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{1.191425in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{1.209812in}}%
\pgfpathlineto{\pgfqpoint{3.244666in}{1.234900in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{1.270085in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.289256in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.885023in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.885023in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{1.937585in}}%
\pgfpathlineto{\pgfqpoint{3.244666in}{1.915998in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{1.889245in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{1.836033in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{1.787867in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{1.742406in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{1.675893in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{1.646559in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{1.785011in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{1.678105in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{1.732688in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{1.847228in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{1.788769in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{1.737110in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{1.811969in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{1.790518in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{1.587596in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{1.490965in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.410936in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{1.345571in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{1.287838in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{1.198770in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{1.115616in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{1.026863in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{0.967706in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.910244in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.864013in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.832656in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.837306in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.913258in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{1.054859in}}%
\pgfpathlineto{\pgfqpoint{2.548590in}{1.251880in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{1.289016in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{1.262919in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{1.321595in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{1.276722in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{1.236548in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{1.269610in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{1.328980in}}%
\pgfpathlineto{\pgfqpoint{2.368957in}{1.396459in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{1.523539in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{1.658023in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{1.779886in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{1.932742in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{2.034988in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{2.075288in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{2.029818in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{2.023678in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.919074in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.858552in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{1.866361in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.890565in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{1.823467in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.697180in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{1.632325in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{1.661626in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{1.543292in}}%
\pgfpathlineto{\pgfqpoint{1.942330in}{1.324720in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{1.264918in}}%
\pgfpathlineto{\pgfqpoint{1.897422in}{1.180662in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{1.141345in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{1.065999in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{1.051783in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{1.021863in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{1.005819in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{1.015210in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{1.131174in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{1.282544in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{1.350036in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{1.464665in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.593506in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.690031in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.703324in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{1.745752in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{1.832911in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.954596in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{2.000548in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{2.072495in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{2.012241in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{1.919351in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.875367in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{1.788471in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{1.391226in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{1.231778in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{1.163017in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{1.109534in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{1.142135in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{1.113734in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{1.124280in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{1.147779in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{1.076335in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{1.036383in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{1.011512in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{1.026250in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{1.030087in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{1.007571in}}%
\pgfpathlineto{\pgfqpoint{1.044167in}{1.040648in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{1.120341in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.237612in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{1.341575in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{1.456416in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{1.523617in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{1.495807in}}%
\pgfpathlineto{\pgfqpoint{0.886989in}{1.467808in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{1.486467in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{1.402674in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{1.403827in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{1.489362in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{1.581701in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{1.562120in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{1.807407in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{1.498998in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{1.417801in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{1.454865in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{1.525757in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{1.596069in}}%
\pgfpathlineto{\pgfqpoint{0.595086in}{1.640055in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{1.675371in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{1.747405in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{1.804818in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{1.841119in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{1.860653in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{1.887162in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{1.896734in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437907in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{0.593358in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{0.399020in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{0.402983in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{0.406566in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{0.403044in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{0.403646in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{0.400645in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{0.404252in}}%
\pgfpathlineto{\pgfqpoint{0.595086in}{0.410431in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{0.410885in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{0.411912in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{0.413801in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.408281in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{0.399965in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{0.400402in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{0.375976in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{0.339641in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{0.298457in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{0.317297in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{0.298390in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{0.327939in}}%
\pgfpathlineto{\pgfqpoint{0.886989in}{0.312559in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{0.257653in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.237577in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.227110in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{0.288581in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.313010in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{0.337887in}}%
\pgfpathlineto{\pgfqpoint{1.044167in}{0.316166in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{0.259646in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.301814in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{0.300022in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{0.304018in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{0.321989in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.337563in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.354529in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.377061in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.395942in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{0.417235in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{0.422030in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.427126in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.425938in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.420036in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.414205in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{0.414199in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{0.407164in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{0.412142in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{0.446621in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{0.399499in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.412613in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{0.450816in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{0.451911in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{0.434361in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.413309in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{0.446656in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{0.424459in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{0.407846in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{0.375034in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.300648in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.417251in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.409416in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.408270in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.408438in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{0.403191in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.400480in}}%
\pgfpathlineto{\pgfqpoint{1.897422in}{0.390335in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.377259in}}%
\pgfpathlineto{\pgfqpoint{1.942330in}{0.370045in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{0.379873in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{0.417152in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{0.419223in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.462062in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{0.442861in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{0.427408in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{0.398219in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{0.425738in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{0.370009in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{0.399763in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{0.440322in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.439836in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{0.365074in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{0.361871in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.357343in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{0.363584in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{0.364758in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{0.373256in}}%
\pgfpathlineto{\pgfqpoint{2.368957in}{0.377968in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{0.377723in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{0.375822in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{0.369800in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{0.379327in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{0.382163in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.385468in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{0.371961in}}%
\pgfpathlineto{\pgfqpoint{2.548590in}{0.364982in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.370519in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.368903in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.364370in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.354670in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.352426in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.348859in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{0.350543in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{0.371270in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{0.411900in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{0.425055in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.405381in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{0.399142in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{0.412682in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{0.421209in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{0.408425in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{0.366691in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{0.397956in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{0.432501in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{0.435517in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{0.425011in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{0.424443in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{0.420443in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{0.422950in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{0.421263in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{0.414017in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.412802in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{0.411267in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{0.409940in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{0.397343in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{0.392165in}}%
\pgfpathlineto{\pgfqpoint{3.244666in}{0.395448in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{0.402108in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.404045in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.583353in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{0.592964in}}%
\pgfpathlineto{\pgfqpoint{3.244666in}{0.608458in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{0.622304in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{0.621152in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{0.590495in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.600845in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{0.629397in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{0.673084in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{0.705495in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{0.693604in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{0.757597in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{0.792006in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{0.876693in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{0.907098in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{0.889979in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{0.772812in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{0.730715in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{0.731278in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{0.741106in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.723997in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{0.712231in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{0.743206in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{0.821358in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{0.885237in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.899748in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.849965in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.809475in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.797229in}}%
\pgfpathlineto{\pgfqpoint{2.548590in}{0.783982in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{0.741562in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.692421in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{0.664845in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{0.638293in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{0.647290in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{0.638265in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{0.637309in}}%
\pgfpathlineto{\pgfqpoint{2.368957in}{0.641967in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{0.648652in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{0.671742in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{0.697154in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.705441in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{0.824537in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.126885in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{1.187520in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{1.035489in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.141478in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.200534in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.019299in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{1.053032in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.009629in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{1.031962in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.094373in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{1.158417in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{0.727856in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{0.639905in}}%
\pgfpathlineto{\pgfqpoint{1.942330in}{0.640906in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.626204in}}%
\pgfpathlineto{\pgfqpoint{1.897422in}{0.594932in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.566814in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{0.564149in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.555696in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.547625in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.545405in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.541462in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.967445in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{0.814989in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{0.731151in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{0.947072in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{1.095613in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{1.153886in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.198228in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.105544in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{0.998984in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.011043in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{0.831964in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{0.875469in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{0.764557in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{0.612265in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{0.620203in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.619638in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.642777in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.660527in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{0.690141in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{0.690553in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.737549in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{0.750514in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.744385in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.848676in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.965434in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{1.010908in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{1.023658in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{1.023271in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{1.110285in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{1.250365in}}%
\pgfpathlineto{\pgfqpoint{1.044167in}{1.212602in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{1.209042in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{1.286948in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{1.306237in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{1.402695in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{1.342527in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{1.224498in}}%
\pgfpathlineto{\pgfqpoint{0.886989in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{1.115535in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{1.171102in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{1.112866in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{1.147502in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{1.022013in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{0.815261in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{0.684668in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{0.650883in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.578875in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{0.565887in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{0.581826in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{0.583397in}}%
\pgfpathlineto{\pgfqpoint{0.595086in}{0.578143in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{0.576623in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{0.602907in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{0.595119in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{0.591218in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{0.591880in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{0.593358in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.437907in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.662448in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.662448in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.886989in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.886989in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.111529in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.111529in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336070in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.336070in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.560611in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.560611in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785151in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785151in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009692in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.009692in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.234233in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.234233in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.458773in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.458773in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.683314in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.683314in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.907855in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907855in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 110\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.132395in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.132395in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 120\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.863741in,y=0.120972in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont radial stripe index}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=0.347235in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{0.571137in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=0.523652in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{0.747554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=0.700069in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{0.923971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=0.876485in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.100388in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.052902in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.276804in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.229319in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.453221in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.405735in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.629637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.582152in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.806054in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.758569in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{1.982471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=1.934985in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0.9\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437907in}{2.158887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.176527in,y=2.111402in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.120972in,y=1.276804in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont standard deviation \(\displaystyle \sigma(R_t)\) (0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437907in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{1.588061in}}%
\pgfpathlineto{\pgfqpoint{0.460361in}{1.575835in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{1.577072in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{1.582126in}}%
\pgfpathlineto{\pgfqpoint{0.527723in}{1.554016in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{1.495422in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{1.429914in}}%
\pgfpathlineto{\pgfqpoint{0.595086in}{1.383460in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{1.342215in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{1.272381in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{1.217700in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{1.188574in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{1.218343in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{1.220160in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{1.174253in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{1.091213in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{1.064708in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{1.102756in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{1.176194in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{1.205069in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{1.189828in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{1.144036in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.994975in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{0.899756in}}%
\pgfpathlineto{\pgfqpoint{1.044167in}{0.836278in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{0.814913in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.822965in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{0.819985in}}%
\pgfpathlineto{\pgfqpoint{1.133983in}{0.809796in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.773237in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.745471in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{0.763096in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{0.772161in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{0.795027in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.941894in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{1.157859in}}%
\pgfpathlineto{\pgfqpoint{1.403432in}{1.340244in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{1.459946in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{1.552012in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{1.586357in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{1.544212in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{1.529616in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{1.497735in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{1.438059in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{1.392704in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{1.326400in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{0.981300in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{0.894603in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{0.788190in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.729421in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.716696in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.714784in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.715613in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.729506in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{0.730847in}}%
\pgfpathlineto{\pgfqpoint{1.897422in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.868970in}}%
\pgfpathlineto{\pgfqpoint{1.942330in}{0.935016in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{1.074412in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{1.177202in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{1.217381in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{1.280221in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{1.383773in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{1.478949in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{1.536122in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{1.585815in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{1.653124in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{1.670714in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{1.647435in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{1.619952in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{1.528959in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{1.222467in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{1.128960in}}%
\pgfpathlineto{\pgfqpoint{2.368957in}{0.922416in}}%
\pgfpathlineto{\pgfqpoint{2.391411in}{0.859826in}}%
\pgfpathlineto{\pgfqpoint{2.413865in}{0.821187in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{0.805719in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{0.806531in}}%
\pgfpathlineto{\pgfqpoint{2.481227in}{0.800104in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.763171in}}%
\pgfpathlineto{\pgfqpoint{2.526136in}{0.730199in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.683948in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.675228in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.677319in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.688063in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.708543in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.735177in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{0.804478in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{0.910588in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{1.003120in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{1.036825in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{1.066309in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{1.169849in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{1.202653in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{1.229182in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{1.238226in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{1.259534in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{1.276232in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{1.244422in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{1.245242in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{1.300375in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{1.290969in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{1.333781in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{1.396222in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{1.463510in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{1.513729in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{1.549529in}}%
\pgfpathlineto{\pgfqpoint{3.244666in}{1.575449in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.587140in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{1.587140in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437907in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{0.496189in}}%
\pgfpathlineto{\pgfqpoint{0.482815in}{0.498776in}}%
\pgfpathlineto{\pgfqpoint{0.505269in}{0.497131in}}%
\pgfpathlineto{\pgfqpoint{0.550178in}{0.501776in}}%
\pgfpathlineto{\pgfqpoint{0.572632in}{0.490438in}}%
\pgfpathlineto{\pgfqpoint{0.617540in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{0.639994in}{0.496869in}}%
\pgfpathlineto{\pgfqpoint{0.662448in}{0.489844in}}%
\pgfpathlineto{\pgfqpoint{0.684902in}{0.493578in}}%
\pgfpathlineto{\pgfqpoint{0.707356in}{0.525424in}}%
\pgfpathlineto{\pgfqpoint{0.729810in}{0.542535in}}%
\pgfpathlineto{\pgfqpoint{0.752264in}{0.595619in}}%
\pgfpathlineto{\pgfqpoint{0.774718in}{0.680827in}}%
\pgfpathlineto{\pgfqpoint{0.797172in}{0.722979in}}%
\pgfpathlineto{\pgfqpoint{0.819626in}{0.715081in}}%
\pgfpathlineto{\pgfqpoint{0.842080in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{0.864535in}{0.721737in}}%
\pgfpathlineto{\pgfqpoint{0.886989in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{0.909443in}{0.741076in}}%
\pgfpathlineto{\pgfqpoint{0.931897in}{0.790052in}}%
\pgfpathlineto{\pgfqpoint{0.954351in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{0.976805in}{0.797409in}}%
\pgfpathlineto{\pgfqpoint{0.999259in}{0.799979in}}%
\pgfpathlineto{\pgfqpoint{1.021713in}{0.773465in}}%
\pgfpathlineto{\pgfqpoint{1.066621in}{0.755006in}}%
\pgfpathlineto{\pgfqpoint{1.089075in}{0.706049in}}%
\pgfpathlineto{\pgfqpoint{1.111529in}{0.661647in}}%
\pgfpathlineto{\pgfqpoint{1.156437in}{0.666449in}}%
\pgfpathlineto{\pgfqpoint{1.178891in}{0.651499in}}%
\pgfpathlineto{\pgfqpoint{1.201346in}{0.601603in}}%
\pgfpathlineto{\pgfqpoint{1.223800in}{0.560723in}}%
\pgfpathlineto{\pgfqpoint{1.246254in}{0.560618in}}%
\pgfpathlineto{\pgfqpoint{1.268708in}{0.566746in}}%
\pgfpathlineto{\pgfqpoint{1.291162in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{1.313616in}{0.556085in}}%
\pgfpathlineto{\pgfqpoint{1.336070in}{0.543827in}}%
\pgfpathlineto{\pgfqpoint{1.358524in}{0.534357in}}%
\pgfpathlineto{\pgfqpoint{1.380978in}{0.519837in}}%
\pgfpathlineto{\pgfqpoint{1.425886in}{0.513232in}}%
\pgfpathlineto{\pgfqpoint{1.448340in}{0.585861in}}%
\pgfpathlineto{\pgfqpoint{1.470794in}{0.643806in}}%
\pgfpathlineto{\pgfqpoint{1.493248in}{0.639292in}}%
\pgfpathlineto{\pgfqpoint{1.515702in}{0.705271in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{0.737151in}}%
\pgfpathlineto{\pgfqpoint{1.560611in}{0.724900in}}%
\pgfpathlineto{\pgfqpoint{1.583065in}{0.778728in}}%
\pgfpathlineto{\pgfqpoint{1.605519in}{0.816295in}}%
\pgfpathlineto{\pgfqpoint{1.627973in}{0.783598in}}%
\pgfpathlineto{\pgfqpoint{1.650427in}{0.771135in}}%
\pgfpathlineto{\pgfqpoint{1.672881in}{0.685765in}}%
\pgfpathlineto{\pgfqpoint{1.695335in}{0.569498in}}%
\pgfpathlineto{\pgfqpoint{1.717789in}{0.595012in}}%
\pgfpathlineto{\pgfqpoint{1.740243in}{0.634047in}}%
\pgfpathlineto{\pgfqpoint{1.762697in}{0.479357in}}%
\pgfpathlineto{\pgfqpoint{1.785151in}{0.477411in}}%
\pgfpathlineto{\pgfqpoint{1.807605in}{0.477948in}}%
\pgfpathlineto{\pgfqpoint{1.830059in}{0.482067in}}%
\pgfpathlineto{\pgfqpoint{1.852514in}{0.483670in}}%
\pgfpathlineto{\pgfqpoint{1.874968in}{0.483647in}}%
\pgfpathlineto{\pgfqpoint{1.919876in}{0.501731in}}%
\pgfpathlineto{\pgfqpoint{1.964784in}{0.509889in}}%
\pgfpathlineto{\pgfqpoint{1.987238in}{0.572504in}}%
\pgfpathlineto{\pgfqpoint{2.009692in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{2.032146in}{0.778217in}}%
\pgfpathlineto{\pgfqpoint{2.054600in}{0.737412in}}%
\pgfpathlineto{\pgfqpoint{2.077054in}{0.718518in}}%
\pgfpathlineto{\pgfqpoint{2.099508in}{0.725625in}}%
\pgfpathlineto{\pgfqpoint{2.121962in}{0.722518in}}%
\pgfpathlineto{\pgfqpoint{2.144416in}{0.785272in}}%
\pgfpathlineto{\pgfqpoint{2.166870in}{0.770621in}}%
\pgfpathlineto{\pgfqpoint{2.189325in}{0.737905in}}%
\pgfpathlineto{\pgfqpoint{2.211779in}{0.813678in}}%
\pgfpathlineto{\pgfqpoint{2.234233in}{0.745980in}}%
\pgfpathlineto{\pgfqpoint{2.256687in}{0.593204in}}%
\pgfpathlineto{\pgfqpoint{2.279141in}{0.531392in}}%
\pgfpathlineto{\pgfqpoint{2.301595in}{0.530369in}}%
\pgfpathlineto{\pgfqpoint{2.324049in}{0.518250in}}%
\pgfpathlineto{\pgfqpoint{2.346503in}{0.510954in}}%
\pgfpathlineto{\pgfqpoint{2.436319in}{0.508545in}}%
\pgfpathlineto{\pgfqpoint{2.458773in}{0.508810in}}%
\pgfpathlineto{\pgfqpoint{2.503682in}{0.538945in}}%
\pgfpathlineto{\pgfqpoint{2.548590in}{0.574482in}}%
\pgfpathlineto{\pgfqpoint{2.571044in}{0.583874in}}%
\pgfpathlineto{\pgfqpoint{2.593498in}{0.589189in}}%
\pgfpathlineto{\pgfqpoint{2.615952in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{2.638406in}{0.602318in}}%
\pgfpathlineto{\pgfqpoint{2.660860in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.683314in}{0.624303in}}%
\pgfpathlineto{\pgfqpoint{2.705768in}{0.617890in}}%
\pgfpathlineto{\pgfqpoint{2.728222in}{0.596314in}}%
\pgfpathlineto{\pgfqpoint{2.750676in}{0.577553in}}%
\pgfpathlineto{\pgfqpoint{2.773130in}{0.568643in}}%
\pgfpathlineto{\pgfqpoint{2.795584in}{0.564689in}}%
\pgfpathlineto{\pgfqpoint{2.818038in}{0.570124in}}%
\pgfpathlineto{\pgfqpoint{2.840493in}{0.571980in}}%
\pgfpathlineto{\pgfqpoint{2.862947in}{0.575962in}}%
\pgfpathlineto{\pgfqpoint{2.885401in}{0.590619in}}%
\pgfpathlineto{\pgfqpoint{2.907855in}{0.628335in}}%
\pgfpathlineto{\pgfqpoint{2.930309in}{0.652527in}}%
\pgfpathlineto{\pgfqpoint{2.952763in}{0.654597in}}%
\pgfpathlineto{\pgfqpoint{2.975217in}{0.613761in}}%
\pgfpathlineto{\pgfqpoint{2.997671in}{0.591304in}}%
\pgfpathlineto{\pgfqpoint{3.020125in}{0.562146in}}%
\pgfpathlineto{\pgfqpoint{3.042579in}{0.557024in}}%
\pgfpathlineto{\pgfqpoint{3.065033in}{0.564223in}}%
\pgfpathlineto{\pgfqpoint{3.087487in}{0.547174in}}%
\pgfpathlineto{\pgfqpoint{3.109941in}{0.521707in}}%
\pgfpathlineto{\pgfqpoint{3.132395in}{0.506823in}}%
\pgfpathlineto{\pgfqpoint{3.154849in}{0.500881in}}%
\pgfpathlineto{\pgfqpoint{3.177304in}{0.508243in}}%
\pgfpathlineto{\pgfqpoint{3.199758in}{0.509247in}}%
\pgfpathlineto{\pgfqpoint{3.222212in}{0.507234in}}%
\pgfpathlineto{\pgfqpoint{3.267120in}{0.497536in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.493699in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.493699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{0.437907in}{2.158887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437907in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.289574in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.525407in}{1.690174in}}%
\pgfpathlineto{\pgfqpoint{2.227653in}{1.690174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252653in}{1.690174in}}{\pgfqpoint{2.252653in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.252653in}{2.071388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.252653in}{2.096388in}}{\pgfqpoint{2.227653in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{0.525407in}{2.096388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.500407in}{2.096388in}}{\pgfqpoint{0.500407in}{2.071388in}}%
\pgfpathlineto{\pgfqpoint{0.500407in}{1.715174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.500407in}{1.690174in}}{\pgfqpoint{0.525407in}{1.690174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550407in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.995167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.900407in,y=1.951417in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont genuine faces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.550407in}{1.809925in}}%
\pgfpathlineto{\pgfqpoint{0.800407in}{1.809925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.900407in,y=1.766175in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont presentation attacks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/curvatureCorrelationTimeSeries.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVu Serif}
%%   \setsansfont{DejaVu Sans}
%%   \setmonofont{DejaVu Sans Mono}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.255164in}{2.207499in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255164in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.255164in}{2.207499in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.207499in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{2.158887in}}%
\pgfpathlineto{\pgfqpoint{0.354886in}{2.158887in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.354886in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988590in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.988590in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622294in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.622294in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 200\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.255997in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.255997in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 300\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889701in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.889701in,y=0.297499in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 400\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.780720in,y=0.120972in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont frame}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{0.394721in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=0.347235in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{0.666131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=0.618646in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{0.937541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=0.890056in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{1.208952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=1.161466in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{1.480362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=1.432877in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{1.751772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=1.704287in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.354886in}{2.023182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.193428in,y=1.975697in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.137873in,y=1.276804in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont \(\displaystyle R_t\) (0.001)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354886in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{0.373897in}{0.695731in}}%
\pgfpathlineto{\pgfqpoint{0.405583in}{0.703647in}}%
\pgfpathlineto{\pgfqpoint{0.430931in}{0.709461in}}%
\pgfpathlineto{\pgfqpoint{0.449942in}{0.711073in}}%
\pgfpathlineto{\pgfqpoint{0.468953in}{0.709841in}}%
\pgfpathlineto{\pgfqpoint{0.500638in}{0.703850in}}%
\pgfpathlineto{\pgfqpoint{0.538660in}{0.697135in}}%
\pgfpathlineto{\pgfqpoint{0.589357in}{0.689722in}}%
\pgfpathlineto{\pgfqpoint{0.614705in}{0.681656in}}%
\pgfpathlineto{\pgfqpoint{0.646390in}{0.666907in}}%
\pgfpathlineto{\pgfqpoint{0.671738in}{0.656386in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{0.653911in}}%
\pgfpathlineto{\pgfqpoint{0.697086in}{0.654646in}}%
\pgfpathlineto{\pgfqpoint{0.709760in}{0.659535in}}%
\pgfpathlineto{\pgfqpoint{0.722434in}{0.669220in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{0.683731in}}%
\pgfpathlineto{\pgfqpoint{0.754120in}{0.712365in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{0.751591in}}%
\pgfpathlineto{\pgfqpoint{0.792142in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{0.804816in}{0.773065in}}%
\pgfpathlineto{\pgfqpoint{0.811153in}{0.774262in}}%
\pgfpathlineto{\pgfqpoint{0.823827in}{0.771940in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{0.764665in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{0.743299in}}%
\pgfpathlineto{\pgfqpoint{0.887197in}{0.723264in}}%
\pgfpathlineto{\pgfqpoint{0.906208in}{0.712344in}}%
\pgfpathlineto{\pgfqpoint{0.925220in}{0.704939in}}%
\pgfpathlineto{\pgfqpoint{0.950568in}{0.699116in}}%
\pgfpathlineto{\pgfqpoint{0.982253in}{0.695336in}}%
\pgfpathlineto{\pgfqpoint{1.013938in}{0.694340in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{0.696715in}}%
\pgfpathlineto{\pgfqpoint{1.051960in}{0.703087in}}%
\pgfpathlineto{\pgfqpoint{1.070971in}{0.714317in}}%
\pgfpathlineto{\pgfqpoint{1.089983in}{0.729972in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{0.782287in}}%
\pgfpathlineto{\pgfqpoint{1.178701in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{0.817901in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{0.829686in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{0.844612in}}%
\pgfpathlineto{\pgfqpoint{1.235734in}{0.863461in}}%
\pgfpathlineto{\pgfqpoint{1.248408in}{0.886731in}}%
\pgfpathlineto{\pgfqpoint{1.267420in}{0.929862in}}%
\pgfpathlineto{\pgfqpoint{1.318116in}{1.056759in}}%
\pgfpathlineto{\pgfqpoint{1.330790in}{1.074861in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.343464in}{1.080655in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{1.078239in}}%
\pgfpathlineto{\pgfqpoint{1.356138in}{1.072115in}}%
\pgfpathlineto{\pgfqpoint{1.362475in}{1.062310in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{1.032403in}}%
\pgfpathlineto{\pgfqpoint{1.387823in}{0.991222in}}%
\pgfpathlineto{\pgfqpoint{1.444857in}{0.784847in}}%
\pgfpathlineto{\pgfqpoint{1.457531in}{0.754887in}}%
\pgfpathlineto{\pgfqpoint{1.470205in}{0.732614in}}%
\pgfpathlineto{\pgfqpoint{1.482879in}{0.716627in}}%
\pgfpathlineto{\pgfqpoint{1.495553in}{0.705139in}}%
\pgfpathlineto{\pgfqpoint{1.514564in}{0.692806in}}%
\pgfpathlineto{\pgfqpoint{1.539912in}{0.680364in}}%
\pgfpathlineto{\pgfqpoint{1.565260in}{0.670883in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.666454in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{0.664239in}}%
\pgfpathlineto{\pgfqpoint{1.634968in}{0.665190in}}%
\pgfpathlineto{\pgfqpoint{1.653979in}{0.668098in}}%
\pgfpathlineto{\pgfqpoint{1.672990in}{0.674065in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{0.684371in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{0.699767in}}%
\pgfpathlineto{\pgfqpoint{1.730023in}{0.720599in}}%
\pgfpathlineto{\pgfqpoint{1.749034in}{0.747461in}}%
\pgfpathlineto{\pgfqpoint{1.768046in}{0.781148in}}%
\pgfpathlineto{\pgfqpoint{1.793394in}{0.835538in}}%
\pgfpathlineto{\pgfqpoint{1.825079in}{0.904828in}}%
\pgfpathlineto{\pgfqpoint{1.837753in}{0.927294in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{1.863101in}{0.957764in}}%
\pgfpathlineto{\pgfqpoint{1.875775in}{0.966443in}}%
\pgfpathlineto{\pgfqpoint{1.894786in}{0.974433in}}%
\pgfpathlineto{\pgfqpoint{1.939146in}{0.986915in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{0.989379in}}%
\pgfpathlineto{\pgfqpoint{1.970831in}{0.987158in}}%
\pgfpathlineto{\pgfqpoint{1.983505in}{0.979835in}}%
\pgfpathlineto{\pgfqpoint{1.996179in}{0.965924in}}%
\pgfpathlineto{\pgfqpoint{2.008853in}{0.944584in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.915915in}}%
\pgfpathlineto{\pgfqpoint{2.040538in}{0.862050in}}%
\pgfpathlineto{\pgfqpoint{2.078560in}{0.747034in}}%
\pgfpathlineto{\pgfqpoint{2.091234in}{0.716464in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{0.692528in}}%
\pgfpathlineto{\pgfqpoint{2.116583in}{0.675294in}}%
\pgfpathlineto{\pgfqpoint{2.129257in}{0.663897in}}%
\pgfpathlineto{\pgfqpoint{2.141931in}{0.656891in}}%
\pgfpathlineto{\pgfqpoint{2.160942in}{0.651128in}}%
\pgfpathlineto{\pgfqpoint{2.249660in}{0.633510in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{0.633134in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{0.635568in}}%
\pgfpathlineto{\pgfqpoint{2.306694in}{0.641479in}}%
\pgfpathlineto{\pgfqpoint{2.325705in}{0.651879in}}%
\pgfpathlineto{\pgfqpoint{2.338379in}{0.661889in}}%
\pgfpathlineto{\pgfqpoint{2.351053in}{0.674715in}}%
\pgfpathlineto{\pgfqpoint{2.370064in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{0.731853in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{0.771531in}}%
\pgfpathlineto{\pgfqpoint{2.427097in}{0.818380in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{0.917750in}}%
\pgfpathlineto{\pgfqpoint{2.477794in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{2.484131in}{0.950673in}}%
\pgfpathlineto{\pgfqpoint{2.490468in}{0.956076in}}%
\pgfpathlineto{\pgfqpoint{2.496805in}{0.958105in}}%
\pgfpathlineto{\pgfqpoint{2.503142in}{0.956582in}}%
\pgfpathlineto{\pgfqpoint{2.509479in}{0.951475in}}%
\pgfpathlineto{\pgfqpoint{2.515816in}{0.942903in}}%
\pgfpathlineto{\pgfqpoint{2.528490in}{0.916584in}}%
\pgfpathlineto{\pgfqpoint{2.541164in}{0.881221in}}%
\pgfpathlineto{\pgfqpoint{2.579186in}{0.767061in}}%
\pgfpathlineto{\pgfqpoint{2.591860in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{2.604534in}{0.716391in}}%
\pgfpathlineto{\pgfqpoint{2.617208in}{0.701162in}}%
\pgfpathlineto{\pgfqpoint{2.629883in}{0.691367in}}%
\pgfpathlineto{\pgfqpoint{2.642557in}{0.685622in}}%
\pgfpathlineto{\pgfqpoint{2.661568in}{0.681893in}}%
\pgfpathlineto{\pgfqpoint{2.686916in}{0.681685in}}%
\pgfpathlineto{\pgfqpoint{2.883364in}{0.695309in}}%
\pgfpathlineto{\pgfqpoint{2.908712in}{0.701712in}}%
\pgfpathlineto{\pgfqpoint{2.927723in}{0.709945in}}%
\pgfpathlineto{\pgfqpoint{2.940397in}{0.718543in}}%
\pgfpathlineto{\pgfqpoint{2.953071in}{0.731053in}}%
\pgfpathlineto{\pgfqpoint{2.965746in}{0.748807in}}%
\pgfpathlineto{\pgfqpoint{2.978420in}{0.772830in}}%
\pgfpathlineto{\pgfqpoint{2.991094in}{0.803408in}}%
\pgfpathlineto{\pgfqpoint{3.010105in}{0.859449in}}%
\pgfpathlineto{\pgfqpoint{3.041790in}{0.957469in}}%
\pgfpathlineto{\pgfqpoint{3.054464in}{0.987284in}}%
\pgfpathlineto{\pgfqpoint{3.067138in}{1.006254in}}%
\pgfpathlineto{\pgfqpoint{3.073475in}{1.010893in}}%
\pgfpathlineto{\pgfqpoint{3.079812in}{1.012084in}}%
\pgfpathlineto{\pgfqpoint{3.086149in}{1.009805in}}%
\pgfpathlineto{\pgfqpoint{3.092486in}{1.004154in}}%
\pgfpathlineto{\pgfqpoint{3.098823in}{0.995348in}}%
\pgfpathlineto{\pgfqpoint{3.111497in}{0.969656in}}%
\pgfpathlineto{\pgfqpoint{3.130508in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{3.162194in}{0.829580in}}%
\pgfpathlineto{\pgfqpoint{3.181205in}{0.788165in}}%
\pgfpathlineto{\pgfqpoint{3.200216in}{0.755818in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.727128in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.727128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354886in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.524951in}}%
\pgfpathlineto{\pgfqpoint{0.411920in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{0.528264in}}%
\pgfpathlineto{\pgfqpoint{0.487964in}{0.525793in}}%
\pgfpathlineto{\pgfqpoint{0.608368in}{0.510379in}}%
\pgfpathlineto{\pgfqpoint{0.665401in}{0.508619in}}%
\pgfpathlineto{\pgfqpoint{0.716097in}{0.510573in}}%
\pgfpathlineto{\pgfqpoint{0.855512in}{0.521464in}}%
\pgfpathlineto{\pgfqpoint{0.899871in}{0.529359in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{0.535469in}}%
\pgfpathlineto{\pgfqpoint{0.969579in}{0.536877in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{0.537136in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{0.541760in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{0.538737in}}%
\pgfpathlineto{\pgfqpoint{1.172364in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{0.521873in}}%
\pgfpathlineto{\pgfqpoint{1.248408in}{0.517884in}}%
\pgfpathlineto{\pgfqpoint{1.292768in}{0.516292in}}%
\pgfpathlineto{\pgfqpoint{1.337127in}{0.517618in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{0.522187in}}%
\pgfpathlineto{\pgfqpoint{1.451194in}{0.533691in}}%
\pgfpathlineto{\pgfqpoint{1.482879in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{1.520901in}{0.532332in}}%
\pgfpathlineto{\pgfqpoint{1.584271in}{0.527417in}}%
\pgfpathlineto{\pgfqpoint{1.615957in}{0.529208in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{0.541316in}}%
\pgfpathlineto{\pgfqpoint{1.761708in}{0.540674in}}%
\pgfpathlineto{\pgfqpoint{1.787057in}{0.537275in}}%
\pgfpathlineto{\pgfqpoint{1.888449in}{0.518550in}}%
\pgfpathlineto{\pgfqpoint{1.926471in}{0.517288in}}%
\pgfpathlineto{\pgfqpoint{1.964494in}{0.519443in}}%
\pgfpathlineto{\pgfqpoint{2.059549in}{0.527989in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{0.525997in}}%
\pgfpathlineto{\pgfqpoint{2.141931in}{0.525347in}}%
\pgfpathlineto{\pgfqpoint{2.192627in}{0.528449in}}%
\pgfpathlineto{\pgfqpoint{2.338379in}{0.540878in}}%
\pgfpathlineto{\pgfqpoint{2.382738in}{0.545146in}}%
\pgfpathlineto{\pgfqpoint{2.408086in}{0.544633in}}%
\pgfpathlineto{\pgfqpoint{2.433434in}{0.541012in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{0.533008in}}%
\pgfpathlineto{\pgfqpoint{2.528490in}{0.516024in}}%
\pgfpathlineto{\pgfqpoint{2.560175in}{0.510703in}}%
\pgfpathlineto{\pgfqpoint{2.591860in}{0.508635in}}%
\pgfpathlineto{\pgfqpoint{2.629883in}{0.509820in}}%
\pgfpathlineto{\pgfqpoint{2.674242in}{0.514350in}}%
\pgfpathlineto{\pgfqpoint{2.832668in}{0.534396in}}%
\pgfpathlineto{\pgfqpoint{2.877027in}{0.532174in}}%
\pgfpathlineto{\pgfqpoint{2.915049in}{0.531927in}}%
\pgfpathlineto{\pgfqpoint{2.953071in}{0.535341in}}%
\pgfpathlineto{\pgfqpoint{2.991094in}{0.541732in}}%
\pgfpathlineto{\pgfqpoint{3.060801in}{0.556284in}}%
\pgfpathlineto{\pgfqpoint{3.079812in}{0.556190in}}%
\pgfpathlineto{\pgfqpoint{3.098823in}{0.552846in}}%
\pgfpathlineto{\pgfqpoint{3.124171in}{0.544766in}}%
\pgfpathlineto{\pgfqpoint{3.168531in}{0.529979in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.521130in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.518860in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.518860in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354886in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.817955in}}%
\pgfpathlineto{\pgfqpoint{0.399246in}{0.816155in}}%
\pgfpathlineto{\pgfqpoint{0.424594in}{0.811854in}}%
\pgfpathlineto{\pgfqpoint{0.443605in}{0.805873in}}%
\pgfpathlineto{\pgfqpoint{0.468953in}{0.793909in}}%
\pgfpathlineto{\pgfqpoint{0.506975in}{0.770729in}}%
\pgfpathlineto{\pgfqpoint{0.538660in}{0.752913in}}%
\pgfpathlineto{\pgfqpoint{0.564008in}{0.742445in}}%
\pgfpathlineto{\pgfqpoint{0.608368in}{0.729015in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{0.704861in}}%
\pgfpathlineto{\pgfqpoint{0.709760in}{0.704813in}}%
\pgfpathlineto{\pgfqpoint{0.728771in}{0.709253in}}%
\pgfpathlineto{\pgfqpoint{0.747783in}{0.717965in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{0.737793in}}%
\pgfpathlineto{\pgfqpoint{0.811153in}{0.756271in}}%
\pgfpathlineto{\pgfqpoint{0.849175in}{0.773202in}}%
\pgfpathlineto{\pgfqpoint{0.880860in}{0.788458in}}%
\pgfpathlineto{\pgfqpoint{0.918883in}{0.807465in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{0.963242in}{0.819048in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{0.822461in}}%
\pgfpathlineto{\pgfqpoint{1.064634in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{1.083646in}{0.823056in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{0.817080in}}%
\pgfpathlineto{\pgfqpoint{1.121668in}{0.806864in}}%
\pgfpathlineto{\pgfqpoint{1.140679in}{0.792431in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{0.768191in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{0.723621in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{0.708032in}}%
\pgfpathlineto{\pgfqpoint{1.248408in}{0.695891in}}%
\pgfpathlineto{\pgfqpoint{1.267420in}{0.687382in}}%
\pgfpathlineto{\pgfqpoint{1.286431in}{0.682259in}}%
\pgfpathlineto{\pgfqpoint{1.305442in}{0.679971in}}%
\pgfpathlineto{\pgfqpoint{1.330790in}{0.680377in}}%
\pgfpathlineto{\pgfqpoint{1.356138in}{0.684499in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{1.394160in}{0.700052in}}%
\pgfpathlineto{\pgfqpoint{1.413171in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{1.438520in}{0.733534in}}%
\pgfpathlineto{\pgfqpoint{1.508227in}{0.793211in}}%
\pgfpathlineto{\pgfqpoint{1.546249in}{0.822163in}}%
\pgfpathlineto{\pgfqpoint{1.571597in}{0.838120in}}%
\pgfpathlineto{\pgfqpoint{1.590608in}{0.847084in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{0.853276in}}%
\pgfpathlineto{\pgfqpoint{1.628631in}{0.856787in}}%
\pgfpathlineto{\pgfqpoint{1.647642in}{0.857367in}}%
\pgfpathlineto{\pgfqpoint{1.666653in}{0.854400in}}%
\pgfpathlineto{\pgfqpoint{1.685664in}{0.847582in}}%
\pgfpathlineto{\pgfqpoint{1.704675in}{0.837508in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{0.816528in}}%
\pgfpathlineto{\pgfqpoint{1.761708in}{0.796883in}}%
\pgfpathlineto{\pgfqpoint{1.787057in}{0.773118in}}%
\pgfpathlineto{\pgfqpoint{1.850427in}{0.708778in}}%
\pgfpathlineto{\pgfqpoint{1.869438in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{1.888449in}{0.688864in}}%
\pgfpathlineto{\pgfqpoint{1.913797in}{0.682831in}}%
\pgfpathlineto{\pgfqpoint{1.939146in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{0.680091in}}%
\pgfpathlineto{\pgfqpoint{1.977168in}{0.682882in}}%
\pgfpathlineto{\pgfqpoint{1.996179in}{0.688451in}}%
\pgfpathlineto{\pgfqpoint{2.021527in}{0.699782in}}%
\pgfpathlineto{\pgfqpoint{2.046875in}{0.714701in}}%
\pgfpathlineto{\pgfqpoint{2.097571in}{0.746537in}}%
\pgfpathlineto{\pgfqpoint{2.116583in}{0.754713in}}%
\pgfpathlineto{\pgfqpoint{2.135594in}{0.759698in}}%
\pgfpathlineto{\pgfqpoint{2.224312in}{0.776654in}}%
\pgfpathlineto{\pgfqpoint{2.249660in}{0.781452in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{0.782172in}}%
\pgfpathlineto{\pgfqpoint{2.294020in}{0.779292in}}%
\pgfpathlineto{\pgfqpoint{2.332042in}{0.773409in}}%
\pgfpathlineto{\pgfqpoint{2.351053in}{0.773162in}}%
\pgfpathlineto{\pgfqpoint{2.376401in}{0.776495in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{0.784376in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{0.784624in}}%
\pgfpathlineto{\pgfqpoint{2.458783in}{0.781936in}}%
\pgfpathlineto{\pgfqpoint{2.490468in}{0.773106in}}%
\pgfpathlineto{\pgfqpoint{2.547501in}{0.753800in}}%
\pgfpathlineto{\pgfqpoint{2.610871in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{2.623546in}{0.726881in}}%
\pgfpathlineto{\pgfqpoint{2.636220in}{0.728422in}}%
\pgfpathlineto{\pgfqpoint{2.648894in}{0.732738in}}%
\pgfpathlineto{\pgfqpoint{2.667905in}{0.743859in}}%
\pgfpathlineto{\pgfqpoint{2.718601in}{0.779431in}}%
\pgfpathlineto{\pgfqpoint{2.731275in}{0.783467in}}%
\pgfpathlineto{\pgfqpoint{2.743949in}{0.784400in}}%
\pgfpathlineto{\pgfqpoint{2.762960in}{0.781283in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{0.772241in}}%
\pgfpathlineto{\pgfqpoint{2.819994in}{0.771821in}}%
\pgfpathlineto{\pgfqpoint{2.839005in}{0.774818in}}%
\pgfpathlineto{\pgfqpoint{2.864353in}{0.782285in}}%
\pgfpathlineto{\pgfqpoint{2.915049in}{0.798090in}}%
\pgfpathlineto{\pgfqpoint{2.940397in}{0.802391in}}%
\pgfpathlineto{\pgfqpoint{2.965746in}{0.803415in}}%
\pgfpathlineto{\pgfqpoint{2.997431in}{0.801168in}}%
\pgfpathlineto{\pgfqpoint{3.035453in}{0.795435in}}%
\pgfpathlineto{\pgfqpoint{3.060801in}{0.789027in}}%
\pgfpathlineto{\pgfqpoint{3.086149in}{0.778882in}}%
\pgfpathlineto{\pgfqpoint{3.149520in}{0.748950in}}%
\pgfpathlineto{\pgfqpoint{3.168531in}{0.745712in}}%
\pgfpathlineto{\pgfqpoint{3.193879in}{0.745466in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.744684in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{0.744684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.354886in}{0.394721in}}{\pgfqpoint{2.851667in}{1.764167in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{1.425853in}}%
\pgfpathlineto{\pgfqpoint{0.361223in}{1.424183in}}%
\pgfpathlineto{\pgfqpoint{0.373897in}{1.416105in}}%
\pgfpathlineto{\pgfqpoint{0.386571in}{1.402652in}}%
\pgfpathlineto{\pgfqpoint{0.405583in}{1.376106in}}%
\pgfpathlineto{\pgfqpoint{0.437268in}{1.330486in}}%
\pgfpathlineto{\pgfqpoint{0.456279in}{1.309674in}}%
\pgfpathlineto{\pgfqpoint{0.468953in}{1.299898in}}%
\pgfpathlineto{\pgfqpoint{0.481627in}{1.293922in}}%
\pgfpathlineto{\pgfqpoint{0.494301in}{1.292460in}}%
\pgfpathlineto{\pgfqpoint{0.506975in}{1.296579in}}%
\pgfpathlineto{\pgfqpoint{0.519649in}{1.307538in}}%
\pgfpathlineto{\pgfqpoint{0.532323in}{1.326421in}}%
\pgfpathlineto{\pgfqpoint{0.544997in}{1.353738in}}%
\pgfpathlineto{\pgfqpoint{0.557671in}{1.389231in}}%
\pgfpathlineto{\pgfqpoint{0.576683in}{1.455795in}}%
\pgfpathlineto{\pgfqpoint{0.595694in}{1.535180in}}%
\pgfpathlineto{\pgfqpoint{0.621042in}{1.655400in}}%
\pgfpathlineto{\pgfqpoint{0.646390in}{1.774948in}}%
\pgfpathlineto{\pgfqpoint{0.659064in}{1.821776in}}%
\pgfpathlineto{\pgfqpoint{0.665401in}{1.839064in}}%
\pgfpathlineto{\pgfqpoint{0.671738in}{1.851308in}}%
\pgfpathlineto{\pgfqpoint{0.678075in}{1.857994in}}%
\pgfpathlineto{\pgfqpoint{0.684412in}{1.858844in}}%
\pgfpathlineto{\pgfqpoint{0.690749in}{1.853840in}}%
\pgfpathlineto{\pgfqpoint{0.697086in}{1.843229in}}%
\pgfpathlineto{\pgfqpoint{0.703423in}{1.827507in}}%
\pgfpathlineto{\pgfqpoint{0.716097in}{1.783682in}}%
\pgfpathlineto{\pgfqpoint{0.735108in}{1.700502in}}%
\pgfpathlineto{\pgfqpoint{0.760457in}{1.590466in}}%
\pgfpathlineto{\pgfqpoint{0.779468in}{1.523047in}}%
\pgfpathlineto{\pgfqpoint{0.798479in}{1.470124in}}%
\pgfpathlineto{\pgfqpoint{0.811153in}{1.442231in}}%
\pgfpathlineto{\pgfqpoint{0.823827in}{1.420213in}}%
\pgfpathlineto{\pgfqpoint{0.836501in}{1.404341in}}%
\pgfpathlineto{\pgfqpoint{0.849175in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{0.861849in}{1.390993in}}%
\pgfpathlineto{\pgfqpoint{0.874523in}{1.392056in}}%
\pgfpathlineto{\pgfqpoint{0.893534in}{1.399027in}}%
\pgfpathlineto{\pgfqpoint{0.918883in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{0.937894in}{1.412239in}}%
\pgfpathlineto{\pgfqpoint{0.963242in}{1.411432in}}%
\pgfpathlineto{\pgfqpoint{0.988590in}{1.411468in}}%
\pgfpathlineto{\pgfqpoint{1.007601in}{1.415525in}}%
\pgfpathlineto{\pgfqpoint{1.020275in}{1.420744in}}%
\pgfpathlineto{\pgfqpoint{1.032949in}{1.428262in}}%
\pgfpathlineto{\pgfqpoint{1.045623in}{1.438385in}}%
\pgfpathlineto{\pgfqpoint{1.064634in}{1.458542in}}%
\pgfpathlineto{\pgfqpoint{1.096320in}{1.494842in}}%
\pgfpathlineto{\pgfqpoint{1.102657in}{1.499270in}}%
\pgfpathlineto{\pgfqpoint{1.108994in}{1.501628in}}%
\pgfpathlineto{\pgfqpoint{1.115331in}{1.501469in}}%
\pgfpathlineto{\pgfqpoint{1.121668in}{1.498435in}}%
\pgfpathlineto{\pgfqpoint{1.128005in}{1.492300in}}%
\pgfpathlineto{\pgfqpoint{1.134342in}{1.483003in}}%
\pgfpathlineto{\pgfqpoint{1.147016in}{1.455595in}}%
\pgfpathlineto{\pgfqpoint{1.166027in}{1.399623in}}%
\pgfpathlineto{\pgfqpoint{1.185038in}{1.343471in}}%
\pgfpathlineto{\pgfqpoint{1.197712in}{1.316019in}}%
\pgfpathlineto{\pgfqpoint{1.204049in}{1.306874in}}%
\pgfpathlineto{\pgfqpoint{1.210386in}{1.301080in}}%
\pgfpathlineto{\pgfqpoint{1.216723in}{1.298609in}}%
\pgfpathlineto{\pgfqpoint{1.223060in}{1.299238in}}%
\pgfpathlineto{\pgfqpoint{1.229397in}{1.302567in}}%
\pgfpathlineto{\pgfqpoint{1.242071in}{1.315034in}}%
\pgfpathlineto{\pgfqpoint{1.267420in}{1.343867in}}%
\pgfpathlineto{\pgfqpoint{1.273757in}{1.348157in}}%
\pgfpathlineto{\pgfqpoint{1.280094in}{1.350405in}}%
\pgfpathlineto{\pgfqpoint{1.286431in}{1.350431in}}%
\pgfpathlineto{\pgfqpoint{1.292768in}{1.348216in}}%
\pgfpathlineto{\pgfqpoint{1.305442in}{1.337693in}}%
\pgfpathlineto{\pgfqpoint{1.318116in}{1.321157in}}%
\pgfpathlineto{\pgfqpoint{1.349801in}{1.274896in}}%
\pgfpathlineto{\pgfqpoint{1.362475in}{1.261894in}}%
\pgfpathlineto{\pgfqpoint{1.375149in}{1.255068in}}%
\pgfpathlineto{\pgfqpoint{1.381486in}{1.254433in}}%
\pgfpathlineto{\pgfqpoint{1.387823in}{1.255868in}}%
\pgfpathlineto{\pgfqpoint{1.394160in}{1.259511in}}%
\pgfpathlineto{\pgfqpoint{1.400497in}{1.265473in}}%
\pgfpathlineto{\pgfqpoint{1.413171in}{1.284546in}}%
\pgfpathlineto{\pgfqpoint{1.425846in}{1.312801in}}%
\pgfpathlineto{\pgfqpoint{1.444857in}{1.368498in}}%
\pgfpathlineto{\pgfqpoint{1.482879in}{1.488039in}}%
\pgfpathlineto{\pgfqpoint{1.501890in}{1.535090in}}%
\pgfpathlineto{\pgfqpoint{1.533575in}{1.599932in}}%
\pgfpathlineto{\pgfqpoint{1.577934in}{1.689506in}}%
\pgfpathlineto{\pgfqpoint{1.590608in}{1.706190in}}%
\pgfpathlineto{\pgfqpoint{1.596946in}{1.711065in}}%
\pgfpathlineto{\pgfqpoint{1.603283in}{1.713297in}}%
\pgfpathlineto{\pgfqpoint{1.609620in}{1.712809in}}%
\pgfpathlineto{\pgfqpoint{1.615957in}{1.709671in}}%
\pgfpathlineto{\pgfqpoint{1.622294in}{1.704108in}}%
\pgfpathlineto{\pgfqpoint{1.634968in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{1.679327in}{1.617520in}}%
\pgfpathlineto{\pgfqpoint{1.692001in}{1.604955in}}%
\pgfpathlineto{\pgfqpoint{1.711012in}{1.591606in}}%
\pgfpathlineto{\pgfqpoint{1.736360in}{1.574011in}}%
\pgfpathlineto{\pgfqpoint{1.755371in}{1.554972in}}%
\pgfpathlineto{\pgfqpoint{1.774383in}{1.530722in}}%
\pgfpathlineto{\pgfqpoint{1.818742in}{1.471424in}}%
\pgfpathlineto{\pgfqpoint{1.844090in}{1.443240in}}%
\pgfpathlineto{\pgfqpoint{1.875775in}{1.413051in}}%
\pgfpathlineto{\pgfqpoint{1.907460in}{1.387048in}}%
\pgfpathlineto{\pgfqpoint{1.926471in}{1.374470in}}%
\pgfpathlineto{\pgfqpoint{1.945483in}{1.365878in}}%
\pgfpathlineto{\pgfqpoint{1.958157in}{1.362931in}}%
\pgfpathlineto{\pgfqpoint{1.977168in}{1.362333in}}%
\pgfpathlineto{\pgfqpoint{2.027864in}{1.365594in}}%
\pgfpathlineto{\pgfqpoint{2.065886in}{1.365051in}}%
\pgfpathlineto{\pgfqpoint{2.078560in}{1.368049in}}%
\pgfpathlineto{\pgfqpoint{2.091234in}{1.374754in}}%
\pgfpathlineto{\pgfqpoint{2.103908in}{1.386751in}}%
\pgfpathlineto{\pgfqpoint{2.116583in}{1.405881in}}%
\pgfpathlineto{\pgfqpoint{2.129257in}{1.434006in}}%
\pgfpathlineto{\pgfqpoint{2.141931in}{1.472470in}}%
\pgfpathlineto{\pgfqpoint{2.154605in}{1.521456in}}%
\pgfpathlineto{\pgfqpoint{2.173616in}{1.611370in}}%
\pgfpathlineto{\pgfqpoint{2.211638in}{1.816636in}}%
\pgfpathlineto{\pgfqpoint{2.243323in}{1.983353in}}%
\pgfpathlineto{\pgfqpoint{2.255997in}{2.041452in}}%
\pgfpathlineto{\pgfqpoint{2.268671in}{2.087315in}}%
\pgfpathlineto{\pgfqpoint{2.275008in}{2.103597in}}%
\pgfpathlineto{\pgfqpoint{2.281346in}{2.114428in}}%
\pgfpathlineto{\pgfqpoint{2.287683in}{2.119235in}}%
\pgfpathlineto{\pgfqpoint{2.294020in}{2.117678in}}%
\pgfpathlineto{\pgfqpoint{2.300357in}{2.109702in}}%
\pgfpathlineto{\pgfqpoint{2.306694in}{2.095554in}}%
\pgfpathlineto{\pgfqpoint{2.319368in}{2.051162in}}%
\pgfpathlineto{\pgfqpoint{2.338379in}{1.958877in}}%
\pgfpathlineto{\pgfqpoint{2.363727in}{1.833181in}}%
\pgfpathlineto{\pgfqpoint{2.376401in}{1.782924in}}%
\pgfpathlineto{\pgfqpoint{2.389075in}{1.743418in}}%
\pgfpathlineto{\pgfqpoint{2.401749in}{1.712934in}}%
\pgfpathlineto{\pgfqpoint{2.420760in}{1.676680in}}%
\pgfpathlineto{\pgfqpoint{2.439771in}{1.640448in}}%
\pgfpathlineto{\pgfqpoint{2.452446in}{1.611195in}}%
\pgfpathlineto{\pgfqpoint{2.465120in}{1.575991in}}%
\pgfpathlineto{\pgfqpoint{2.484131in}{1.512618in}}%
\pgfpathlineto{\pgfqpoint{2.528490in}{1.354866in}}%
\pgfpathlineto{\pgfqpoint{2.541164in}{1.319361in}}%
\pgfpathlineto{\pgfqpoint{2.553838in}{1.291072in}}%
\pgfpathlineto{\pgfqpoint{2.566512in}{1.269983in}}%
\pgfpathlineto{\pgfqpoint{2.579186in}{1.255221in}}%
\pgfpathlineto{\pgfqpoint{2.591860in}{1.245392in}}%
\pgfpathlineto{\pgfqpoint{2.604534in}{1.238982in}}%
\pgfpathlineto{\pgfqpoint{2.623546in}{1.233217in}}%
\pgfpathlineto{\pgfqpoint{2.642557in}{1.230662in}}%
\pgfpathlineto{\pgfqpoint{2.661568in}{1.231953in}}%
\pgfpathlineto{\pgfqpoint{2.674242in}{1.235539in}}%
\pgfpathlineto{\pgfqpoint{2.693253in}{1.244919in}}%
\pgfpathlineto{\pgfqpoint{2.718601in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{2.756623in}{1.290823in}}%
\pgfpathlineto{\pgfqpoint{2.775634in}{1.309132in}}%
\pgfpathlineto{\pgfqpoint{2.788308in}{1.324786in}}%
\pgfpathlineto{\pgfqpoint{2.800983in}{1.344118in}}%
\pgfpathlineto{\pgfqpoint{2.813657in}{1.367687in}}%
\pgfpathlineto{\pgfqpoint{2.826331in}{1.395914in}}%
\pgfpathlineto{\pgfqpoint{2.845342in}{1.447623in}}%
\pgfpathlineto{\pgfqpoint{2.864353in}{1.510029in}}%
\pgfpathlineto{\pgfqpoint{2.902375in}{1.640211in}}%
\pgfpathlineto{\pgfqpoint{2.915049in}{1.671163in}}%
\pgfpathlineto{\pgfqpoint{2.927723in}{1.690356in}}%
\pgfpathlineto{\pgfqpoint{2.934060in}{1.695489in}}%
\pgfpathlineto{\pgfqpoint{2.940397in}{1.698054in}}%
\pgfpathlineto{\pgfqpoint{2.953071in}{1.697903in}}%
\pgfpathlineto{\pgfqpoint{2.965746in}{1.695978in}}%
\pgfpathlineto{\pgfqpoint{2.972083in}{1.696421in}}%
\pgfpathlineto{\pgfqpoint{2.978420in}{1.698739in}}%
\pgfpathlineto{\pgfqpoint{2.984757in}{1.703407in}}%
\pgfpathlineto{\pgfqpoint{2.991094in}{1.710666in}}%
\pgfpathlineto{\pgfqpoint{3.003768in}{1.732618in}}%
\pgfpathlineto{\pgfqpoint{3.041790in}{1.816287in}}%
\pgfpathlineto{\pgfqpoint{3.048127in}{1.824680in}}%
\pgfpathlineto{\pgfqpoint{3.054464in}{1.829745in}}%
\pgfpathlineto{\pgfqpoint{3.060801in}{1.831151in}}%
\pgfpathlineto{\pgfqpoint{3.067138in}{1.828743in}}%
\pgfpathlineto{\pgfqpoint{3.073475in}{1.822533in}}%
\pgfpathlineto{\pgfqpoint{3.079812in}{1.812687in}}%
\pgfpathlineto{\pgfqpoint{3.092486in}{1.783351in}}%
\pgfpathlineto{\pgfqpoint{3.105160in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.136846in}{1.628479in}}%
\pgfpathlineto{\pgfqpoint{3.155857in}{1.563287in}}%
\pgfpathlineto{\pgfqpoint{3.174868in}{1.507837in}}%
\pgfpathlineto{\pgfqpoint{3.193879in}{1.462045in}}%
\pgfpathlineto{\pgfqpoint{3.212890in}{1.423736in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{1.410179in}}%
\pgfpathlineto{\pgfqpoint{3.220442in}{1.410179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{0.354886in}{2.158887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.354886in}{0.394721in}}%
\pgfpathlineto{\pgfqpoint{3.206553in}{0.394721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988590in,y=0.586292in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418257in,y=0.554340in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418257in,y=0.840426in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.988590in,y=1.302904in,left,base]{\color{textcolor}\rmfamily\fontsize{9.000000}{10.800000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.442386in}{1.690174in}}%
\pgfpathlineto{\pgfqpoint{2.144632in}{1.690174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.169632in}{1.690174in}}{\pgfqpoint{2.169632in}{1.715174in}}%
\pgfpathlineto{\pgfqpoint{2.169632in}{2.071388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.169632in}{2.096388in}}{\pgfqpoint{2.144632in}{2.096388in}}%
\pgfpathlineto{\pgfqpoint{0.442386in}{2.096388in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.417386in}{2.096388in}}{\pgfqpoint{0.417386in}{2.071388in}}%
\pgfpathlineto{\pgfqpoint{0.417386in}{1.715174in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.417386in}{1.690174in}}{\pgfqpoint{0.442386in}{1.690174in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467386in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{0.717386in}{1.995167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817386in,y=1.951417in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont genuine faces}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.467386in}{1.809925in}}%
\pgfpathlineto{\pgfqpoint{0.717386in}{1.809925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.817386in,y=1.766175in,left,base]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont presentation attacks}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

